Exact solutions for scalar field cosmology in f(R) gravity

We look for exact solutions in scalar field cosmology. To achieve this we use $f(R)$ modified gravity with a scalar field and do not specify the the form of the $f(R)$ function. In particular, we study Friedmann universe assuming that acceleration of the scalar curvature is negligible. We first present solutions for special cases and then the general solution. Using initial conditions which represent the universe at the present epoch, we evaluated the constants of integration. This allows for the comparison of the scale factor in the new solutions with that of the $\Lambda CDM$ solution, thereby affecting the age of the universe in $f(R)$ gravity.

==> figure3_0.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(641.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(641,90){\makebox(0,0){0}}
\put(641.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(869.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(869,90){\makebox(0,0){$t_{pl}$}}
\put(869.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(71.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(71.0,131.0){\rule[-0.200pt]{329.551pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(71.0,859.0){\rule[-0.200pt]{329.551pt}{0.400pt}}
\put(30,495){\makebox(0,0){$a$}}
\put(755,29){\makebox(0,0){t}}
\put(211,819){\makebox(0,0)[r]{\eqref{fre:a_sol4}}}
\put(231.0,819.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(416,131){\usebox{\plotpoint}}
\put(416,131.17){\rule{2.900pt}{0.400pt}}
\multiput(416.00,130.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(430,133.17){\rule{2.900pt}{0.400pt}}
\multiput(430.00,132.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(444,134.67){\rule{3.373pt}{0.400pt}}
\multiput(444.00,134.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(458,135.67){\rule{3.373pt}{0.400pt}}
\multiput(458.00,135.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(472,136.67){\rule{3.373pt}{0.400pt}}
\multiput(472.00,136.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(486,137.67){\rule{3.132pt}{0.400pt}}
\multiput(486.00,137.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(499,138.67){\rule{3.373pt}{0.400pt}}
\multiput(499.00,138.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(513,139.67){\rule{3.373pt}{0.400pt}}
\multiput(513.00,139.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(527,140.67){\rule{3.373pt}{0.400pt}}
\multiput(527.00,140.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(541,141.67){\rule{3.373pt}{0.400pt}}
\multiput(541.00,141.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(555,143.17){\rule{2.700pt}{0.400pt}}
\multiput(555.00,142.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(568,144.67){\rule{3.373pt}{0.400pt}}
\multiput(568.00,144.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(582,145.67){\rule{3.373pt}{0.400pt}}
\multiput(582.00,145.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(596,146.67){\rule{3.373pt}{0.400pt}}
\multiput(596.00,146.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(610,147.67){\rule{3.373pt}{0.400pt}}
\multiput(610.00,147.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(624,149.17){\rule{2.900pt}{0.400pt}}
\multiput(624.00,148.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(638,150.67){\rule{3.132pt}{0.400pt}}
\multiput(638.00,150.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(651,151.67){\rule{3.373pt}{0.400pt}}
\multiput(651.00,151.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(665,153.17){\rule{2.900pt}{0.400pt}}
\multiput(665.00,152.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(679,155.17){\rule{2.900pt}{0.400pt}}
\multiput(679.00,154.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(693,156.67){\rule{3.373pt}{0.400pt}}
\multiput(693.00,156.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(707,158.17){\rule{2.700pt}{0.400pt}}
\multiput(707.00,157.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(720,160.17){\rule{2.900pt}{0.400pt}}
\multiput(720.00,159.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(734,162.17){\rule{2.900pt}{0.400pt}}
\multiput(734.00,161.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(748,164.17){\rule{2.900pt}{0.400pt}}
\multiput(748.00,163.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(762.00,166.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(762.00,165.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\put(776,169.17){\rule{2.900pt}{0.400pt}}
\multiput(776.00,168.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(790.00,171.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(790.00,170.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(803.00,174.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(803.00,173.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(817.00,177.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(817.00,176.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(831.00,180.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(831.00,179.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(845.00,183.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(845.00,182.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(859.00,186.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(859.00,185.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(872.00,190.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(872.00,189.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(886.00,194.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(886.00,193.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(900.00,198.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(900.00,197.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(914.00,202.59)(1.489,0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(914.00,201.17)(11.468,5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(928.00,207.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(928.00,206.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(942.00,211.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(942.00,210.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(955.00,217.59)(1.489,0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(955.00,216.17)(11.468,5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(969.00,222.59)(1.214,0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(969.00,221.17)(11.855,6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(983.00,228.59)(1.214,0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(983.00,227.17)(11.855,6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(997.00,234.59)(1.026,0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(997.00,233.17)(12.132,7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1011.00,241.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1011.00,240.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1024.00,247.59)(0.890,0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(1024.00,246.17)(12.340,8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1038.00,255.59)(0.890,0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(1038.00,254.17)(12.340,8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1052.00,263.59)(0.890,0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(1052.00,262.17)(12.340,8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1066.00,271.59)(0.786,0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(1066.00,270.17)(12.501,9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(1080.00,280.59)(0.786,0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(1080.00,279.17)(12.501,9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(1094.00,289.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1094.00,288.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1107.00,299.58)(0.637,0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(1107.00,298.17)(12.736,11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(1121.00,310.58)(0.637,0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(1121.00,309.17)(12.736,11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(1135.00,321.58)(0.582,0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(1135.00,320.17)(12.824,12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(1149.00,333.58)(0.536,0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(1149.00,332.17)(12.898,13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(1163.58,346.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(1162.17,346.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(1176.00,360.58)(0.497,0.494){25}{\rule{0.500pt}{0.119pt}}
\multiput(1176.00,359.17)(12.962,14.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1190.58,374.00)(0.494,0.570){25}{\rule{0.119pt}{0.557pt}}
\multiput(1189.17,374.00)(14.000,14.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(1204.58,390.00)(0.494,0.570){25}{\rule{0.119pt}{0.557pt}}
\multiput(1203.17,390.00)(14.000,14.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(1218.58,406.00)(0.494,0.607){25}{\rule{0.119pt}{0.586pt}}
\multiput(1217.17,406.00)(14.000,15.784){2}{\rule{0.400pt}{0.293pt}}
\multiput(1232.58,423.00)(0.494,0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(1231.17,423.00)(14.000,16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(1246.58,441.00)(0.493,0.774){23}{\rule{0.119pt}{0.715pt}}
\multiput(1245.17,441.00)(13.000,18.515){2}{\rule{0.400pt}{0.358pt}}
\multiput(1259.58,461.00)(0.494,0.754){25}{\rule{0.119pt}{0.700pt}}
\multiput(1258.17,461.00)(14.000,19.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1273.58,482.00)(0.494,0.791){25}{\rule{0.119pt}{0.729pt}}
\multiput(1272.17,482.00)(14.000,20.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(1287.58,504.00)(0.494,0.827){25}{\rule{0.119pt}{0.757pt}}
\multiput(1286.17,504.00)(14.000,21.429){2}{\rule{0.400pt}{0.379pt}}
\multiput(1301.58,527.00)(0.494,0.901){25}{\rule{0.119pt}{0.814pt}}
\multiput(1300.17,527.00)(14.000,23.310){2}{\rule{0.400pt}{0.407pt}}
\multiput(1315.58,552.00)(0.493,1.052){23}{\rule{0.119pt}{0.931pt}}
\multiput(1314.17,552.00)(13.000,25.068){2}{\rule{0.400pt}{0.465pt}}
\multiput(1328.58,579.00)(0.494,1.011){25}{\rule{0.119pt}{0.900pt}}
\multiput(1327.17,579.00)(14.000,26.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1342.58,607.00)(0.494,1.048){25}{\rule{0.119pt}{0.929pt}}
\multiput(1341.17,607.00)(14.000,27.073){2}{\rule{0.400pt}{0.464pt}}
\multiput(1356.58,636.00)(0.494,1.158){25}{\rule{0.119pt}{1.014pt}}
\multiput(1355.17,636.00)(14.000,29.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(1370.58,668.00)(0.494,1.231){25}{\rule{0.119pt}{1.071pt}}
\multiput(1369.17,668.00)(14.000,31.776){2}{\rule{0.400pt}{0.536pt}}
\multiput(1384.58,702.00)(0.494,1.305){25}{\rule{0.119pt}{1.129pt}}
\multiput(1383.17,702.00)(14.000,33.658){2}{\rule{0.400pt}{0.564pt}}
\multiput(1398.58,738.00)(0.493,1.488){23}{\rule{0.119pt}{1.269pt}}
\multiput(1397.17,738.00)(13.000,35.366){2}{\rule{0.400pt}{0.635pt}}
\multiput(1411.58,776.00)(0.494,1.452){25}{\rule{0.119pt}{1.243pt}}
\multiput(1410.17,776.00)(14.000,37.420){2}{\rule{0.400pt}{0.621pt}}
\multiput(1425.58,816.00)(0.494,1.562){25}{\rule{0.119pt}{1.329pt}}
\multiput(1424.17,816.00)(14.000,40.242){2}{\rule{0.400pt}{0.664pt}}
\put(71.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(71.0,131.0){\rule[-0.200pt]{329.551pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(71.0,859.0){\rule[-0.200pt]{329.551pt}{0.400pt}}
\end{picture}


==> figure4.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(151.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,131){\makebox(0,0)[r]{0}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,194.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,194){\makebox(0,0)[r]{$a_{pl}$}}
\put(1419.0,194.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(409.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(409,90){\makebox(0,0){0}}
\put(409.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(666.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(666,90){\makebox(0,0){$t_{pl}$}}
\put(666.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(151.0,131.0){\rule[-0.200pt]{310.279pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(151.0,859.0){\rule[-0.200pt]{310.279pt}{0.400pt}}
\put(30,495){\makebox(0,0){a}}
\put(795,29){\makebox(0,0){t}}
\put(291,819){\makebox(0,0)[r]{\eqref{fre:a_sol3}}}
\put(311.0,819.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(151,462){\usebox{\plotpoint}}
\multiput(151.58,459.54)(0.493,-0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(150.17,460.77)(13.000,-14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(164.58,443.54)(0.493,-0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(163.17,444.77)(13.000,-14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(177.58,427.67)(0.493,-0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(176.17,428.83)(13.000,-13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(190.58,412.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(189.17,413.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(203.00,399.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(203.00,400.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(216.00,386.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(216.00,387.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(229.00,373.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(229.00,374.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(242.00,361.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(242.00,362.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(255.00,350.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(255.00,351.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(268.00,339.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(268.00,340.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(281.00,329.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(281.00,330.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(294.00,319.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(294.00,320.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(307.00,310.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(307.00,311.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(320.00,301.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(320.00,302.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(333.00,293.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(333.00,294.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(346.00,285.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(346.00,286.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(359.00,277.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(359.00,278.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(372.00,270.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(372.00,271.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(385.00,263.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(385.00,264.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(398.00,257.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(398.00,258.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(411.00,251.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(411.00,252.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(424.00,245.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(424.00,246.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(437.00,239.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(437.00,240.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(450.00,234.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(450.00,235.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(463.00,230.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(463.00,231.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(476.00,225.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(476.00,226.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(489.00,221.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(489.00,222.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(502.00,217.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(502.00,218.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(515.00,213.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(515.00,214.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(528.00,210.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(528.00,211.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(541.00,207.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(541.00,208.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(554.00,204.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(554.00,205.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(567,201.17){\rule{2.700pt}{0.400pt}}
\multiput(567.00,202.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(580,199.17){\rule{2.700pt}{0.400pt}}
\multiput(580.00,200.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(593,197.67){\rule{3.132pt}{0.400pt}}
\multiput(593.00,198.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(606,196.17){\rule{2.700pt}{0.400pt}}
\multiput(606.00,197.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(619,194.67){\rule{3.132pt}{0.400pt}}
\multiput(619.00,195.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(645,193.67){\rule{3.132pt}{0.400pt}}
\multiput(645.00,194.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(632.0,195.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(671,193.67){\rule{3.132pt}{0.400pt}}
\multiput(671.00,193.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(658.0,194.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(697,194.67){\rule{3.132pt}{0.400pt}}
\multiput(697.00,194.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(710,195.67){\rule{3.132pt}{0.400pt}}
\multiput(710.00,195.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(723,197.17){\rule{2.700pt}{0.400pt}}
\multiput(723.00,196.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(736,199.17){\rule{2.700pt}{0.400pt}}
\multiput(736.00,198.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(749,201.17){\rule{2.700pt}{0.400pt}}
\multiput(749.00,200.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(762,203.17){\rule{2.700pt}{0.400pt}}
\multiput(762.00,202.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(775.00,205.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(775.00,204.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(788.00,208.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(788.00,207.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(802.00,211.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(802.00,210.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(815.00,214.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(815.00,213.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(828.00,218.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(828.00,217.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(841.00,222.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(841.00,221.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(854.00,226.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(854.00,225.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(867.00,231.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(867.00,230.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(880.00,235.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(880.00,234.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(893.00,240.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(893.00,239.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(906.00,246.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(906.00,245.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(919.00,251.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(919.00,250.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(932.00,257.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(932.00,256.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(945.00,264.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(945.00,263.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(958.00,271.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(958.00,270.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(971.00,278.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(971.00,277.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(984.00,285.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(984.00,284.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(997.00,293.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(997.00,292.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1010.00,301.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1010.00,300.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1023.00,310.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1023.00,309.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1036.00,319.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1036.00,318.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1049.00,329.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1049.00,328.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1062.00,339.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(1062.00,338.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(1075.00,350.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(1075.00,349.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(1088.00,361.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(1088.00,360.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(1101.00,373.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(1101.00,372.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(1114.58,385.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(1113.17,385.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(1127.00,399.58)(0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(1127.00,398.17)(11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1140.58,412.00)(0.493,0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(1139.17,412.00)(13.000,13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(1153.58,427.00)(0.493,0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(1152.17,427.00)(13.000,13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(1166.58,442.00)(0.493,0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(1165.17,442.00)(13.000,14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(1179.58,458.00)(0.493,0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(1178.17,458.00)(13.000,15.707){2}{\rule{0.400pt}{0.312pt}}
\multiput(1192.58,475.00)(0.493,0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(1191.17,475.00)(13.000,16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(1205.58,493.00)(0.493,0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(1204.17,493.00)(13.000,17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(1218.58,512.00)(0.493,0.774){23}{\rule{0.119pt}{0.715pt}}
\multiput(1217.17,512.00)(13.000,18.515){2}{\rule{0.400pt}{0.358pt}}
\multiput(1231.58,532.00)(0.493,0.814){23}{\rule{0.119pt}{0.746pt}}
\multiput(1230.17,532.00)(13.000,19.451){2}{\rule{0.400pt}{0.373pt}}
\multiput(1244.58,553.00)(0.493,0.814){23}{\rule{0.119pt}{0.746pt}}
\multiput(1243.17,553.00)(13.000,19.451){2}{\rule{0.400pt}{0.373pt}}
\multiput(1257.58,574.00)(0.493,0.893){23}{\rule{0.119pt}{0.808pt}}
\multiput(1256.17,574.00)(13.000,21.324){2}{\rule{0.400pt}{0.404pt}}
\multiput(1270.58,597.00)(0.493,0.933){23}{\rule{0.119pt}{0.838pt}}
\multiput(1269.17,597.00)(13.000,22.260){2}{\rule{0.400pt}{0.419pt}}
\multiput(1283.58,621.00)(0.493,1.012){23}{\rule{0.119pt}{0.900pt}}
\multiput(1282.17,621.00)(13.000,24.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1296.58,647.00)(0.493,1.052){23}{\rule{0.119pt}{0.931pt}}
\multiput(1295.17,647.00)(13.000,25.068){2}{\rule{0.400pt}{0.465pt}}
\multiput(1309.58,674.00)(0.493,1.091){23}{\rule{0.119pt}{0.962pt}}
\multiput(1308.17,674.00)(13.000,26.004){2}{\rule{0.400pt}{0.481pt}}
\multiput(1322.58,702.00)(0.493,1.131){23}{\rule{0.119pt}{0.992pt}}
\multiput(1321.17,702.00)(13.000,26.940){2}{\rule{0.400pt}{0.496pt}}
\multiput(1335.58,731.00)(0.493,1.210){23}{\rule{0.119pt}{1.054pt}}
\multiput(1334.17,731.00)(13.000,28.813){2}{\rule{0.400pt}{0.527pt}}
\multiput(1348.58,762.00)(0.493,1.290){23}{\rule{0.119pt}{1.115pt}}
\multiput(1347.17,762.00)(13.000,30.685){2}{\rule{0.400pt}{0.558pt}}
\multiput(1361.58,795.00)(0.493,1.329){23}{\rule{0.119pt}{1.146pt}}
\multiput(1360.17,795.00)(13.000,31.621){2}{\rule{0.400pt}{0.573pt}}
\multiput(1374.58,829.00)(0.492,1.392){19}{\rule{0.118pt}{1.191pt}}
\multiput(1373.17,829.00)(11.000,27.528){2}{\rule{0.400pt}{0.595pt}}
\put(684.0,195.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(151.0,131.0){\rule[-0.200pt]{310.279pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(151.0,859.0){\rule[-0.200pt]{310.279pt}{0.400pt}}
\end{picture}

